Vector Network Coding Based on Subspace Codes Outperforms Scalar Linear Network Coding

This paper considers vector network coding solutions based on rank-metric codes and subspace codes. The main result of this paper is that vector solutions can significantly reduce the required alphabet size compared to the optimal scalar linear solution for the same multicast network. The multicast networks considered in this paper have one source with $h$ messages, and the vector solution is over a field of size $q$ with vectors of length~$t$. For a given network, let the smallest field size for which the network has a scalar linear solution be $q_s$, then the gap in the alphabet size between the vector solution and the scalar linear solution is defined to be $q_s-q^t$. In this contribution, the achieved gap is $q^{(h-2)t^2/h + o(t)}$ for any $q \geq 2$ and any even $h \geq 4$. If $h \geq 5$ is odd, then the achieved gap of the alphabet size is $q^{(h-3)t^2/(h-1) + o(t)}$. Previously, only a gap of size size one had been shown for networks with a very large number of messages. These results imply the same gap of the alphabet size between the optimal scalar linear and some scalar nonlinear network coding solution for multicast networks. For three messages, we also show an advantage of vector network coding, while for two messages the problem remains open. Several networks are considered, all of them are generalizations and modifications of the well-known combination networks. The vector network codes that are used as solutions for those networks are based on subspace codes, particularly subspace codes obtained from rank-metric codes. Some of these codes form a new family of subspace codes, which poses a new research problem.

==> comb-network-extra-link.tex <==

\centering
\tikzsetnextfilename{2-butterflies}
\begin{tikzpicture}[scale = 1]
	% one butterfly
	\node[mycircle,label=right:{$\vec{x}_1,\vec{x}_2,\vec{x}_3$}] (sourcex) {} 
	
	

		edge[bend right=5, very thick,->] (middle0.north)
		edge[bend right=5, very thick,->] (middle1.north)
		edge[bend right=5, very thick,->] (middle2.north)
		edge[bend left=5, very thick,->] (middle3.north)
%		edge[bend right=5, very thick,->] (middle3.north)
		edge[bend left=5, very thick,->] (middle4.north)
%		edge[bend right=5, very thick,->] (middle4.north)
		
		edge[bend right=50, very thick,->] (rec1.west)
		edge[bend left=30, very thick,->] (rec2.east)
		edge[bend right=25, very thick,->] (reclast.west)
		; 
	
	
	\node[mycircle,below left=30pt and 40pt of sourcex] (middle0) {} 
	edge[bend left=5, very thick,->] (rec1.north)
%	edge[bend right=5, very thick,->] (rec1.north)
%	edge[bend left=5, very thick,->] (rec2.north)
	edge[bend right=5, very thick,->] (rec2.north)
	
	; 
	
	
	\node[mycircle,below left=30pt and 20pt of sourcex] (middle1) {} ;
	\node[mycircle,below left=30pt and 0pt of sourcex] (middle2) {} ;
	\node[mycircle,below left=30pt and -20pt of sourcex] (middle22) {} ;
	\node[rectangle,right = 20pt of middle2](text1){$\dots$};
	\node[mycircle,below left=30pt and -60pt of sourcex] (middle3) {} ;
	\node[mycircle,below left=30pt and -80pt of sourcex] (middle4) {} ;
	\node[rectangle,right = 5pt of middle4](text2){$r$ nodes};

	
%	\draw[black,->,very thick] (sourcex.south) -- (middle0.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle1.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle2.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle3.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle4.north);
	
	
	
	\node[mycircle,below left=30pt and 10pt of middle0] (rec1) {} ;
	\node[mycircle,below left=30pt and -20pt of middle0] (rec2) {} ;
	\node[mycircle,below left=30pt and -150pt of middle0] (reclast) {} ; %,label=below:{R$\binom{r}{s}$}] (reclast) {} ;
	
	\draw[black,->,very thick] (middle2.south) -- (rec1.north);
	\draw[black,->,very thick] (middle22.south) -- (rec2.north);
	\draw[black,->,very thick] (middle1.south) -- (rec1.north);
%	\draw[black,->,very thick] (middle0.south) -- (rec2.north);
	\draw[black,->,very thick] (middle2.south) -- (rec2.north);
	\draw[black,->,very thick] (middle3.south) -- (reclast.north);
	\draw[black,->,very thick] (middle4.south) -- (reclast.north);
	\node[rectangle,right = 23pt of middle2](blub){$\dots$};
	\draw[black,->,very thick] (blub.south) -- (reclast.north);
	\node[rectangle,below right = 5pt and 10pt of middle4](text2){$s=4$ {incoming}};
	\node[rectangle,below right = 15pt and 26pt of middle4](text2){edges};
	\node[rectangle,below right = 30pt and 22pt of middle4](text2){$\binom{r}{3}$ receivers};
	
		\draw [-, very thick,black] (2.1,-2.8) arc (170:80:20pt);
	
\end{tikzpicture}

==> comb-network-rate2-ell-plus.tex <==

\centering
\tikzsetnextfilename{2-butterflies}


%\tikzset{EdgeStyle/.append style = {->, bend left} }
  
\begin{tikzpicture}[scale = 1]
	% one butterfly
	\node[mycircle,label=right:{$\vec{x}_1,\dots,\vec{x}_h$}] (sourcex) {} 
	edge[bend left=5, very thick,->] (middle0.north)
	edge[bend right=5, very thick,->] (middle0.north)
	edge[bend left=5, very thick,->] (middle1.north)
	edge[bend right=5, very thick,->] (middle1.north)
	edge[bend left=5, very thick,->] (middle2.north)
	edge[bend right=5, very thick,->] (middle2.north)
	edge[bend left=5, very thick,->] (middle3.north)
	edge[bend right=5, very thick,->] (middle3.north)
	edge[bend left=5, very thick,->] (middle4.north)
	edge[bend right=5, very thick,->] (middle4.north)
	
	edge[bend right=40, very thick,->] (rec1.west)
	edge[bend right=35, very thick,->] (rec1.west)
	edge[bend left=40, very thick,->] (rec2.east)
	edge[bend left=35, very thick,->] (rec2.east)
	edge[bend right=20, very thick,->] (reclast.west)
	edge[bend right=15, very thick,->] (reclast.west)
	; 
	
	\draw [-, very thick,black] (.25,-1) arc (-110:-40:10pt);
	\draw [-, very thick,black] (-.03,-1) arc (-100:-40:10pt);
	\draw [-, very thick,black] (-2.4,-.9) arc (-160:-60:10pt);
	
	\draw [-, very thick,black] (1.7,-1) arc (-110:-40:10pt);
	\draw [-, very thick,black] (0.9,-.85) arc (-110:-40:10pt);
	\draw [-, very thick,black] (-1.45,-.7) arc (-160:-100:10pt);
	\draw [-, very thick,black] (-0.9,-.7) arc (-140:-70:10pt);
	\draw [-, very thick,black] (-0.45,-.7) arc (-120:-50:10pt);
	
	\draw [-, very thick,black] (1.93,-2) arc (-110:-40:10pt);
	\draw [-, very thick,black] (2.4,-2) arc (-110:-40:10pt);
	\draw [-, very thick,black] (-1.2,-2) arc (-140:-60:10pt);
	\draw [-, very thick,black] (-2.2,-2.1) arc (-160:-90:10pt);
	\draw [-, very thick,black] (-1.8,-2.2) arc (-110:-60:10pt);
	\draw [-, very thick,black] (-2.5,-2) arc (-160:-90:10pt);
	
	
	\node[rectangle, below right=6.5pt and 47pt of sourcex](textell){\textcolor{black}{$\boldsymbol{\ell}$}};
	
	\node[rectangle, below left=6.5pt and 48pt of sourcex](textell2){\textcolor{black}{$\boldsymbol{\ell-1}$}};
	
	\node[mycircle,below left=30pt and 40pt of sourcex] (middle0) {} 
	edge[bend left=5, very thick,->] (rec1.north)
	edge[bend right=5, very thick,->] (rec1.north)
	edge[bend left=5, very thick,->] (rec2.north)
	edge[bend right=5, very thick,->] (rec2.north)
	
	; 
	\node[mycircle,below left=30pt and 20pt of sourcex] (middle1) {} 
	edge[bend left=5, very thick,->] (rec1.north)
	edge[bend right=5, very thick,->] (rec1.north);
	\node[mycircle,below left=30pt and 0pt of sourcex] (middle2) {} 
	edge[bend left=5, very thick,->] (rec2.north)
	edge[bend right=5, very thick,->] (rec2.north);
	\node[rectangle,right = 10pt of middle2](text1){$\dots$}
	;
	\node[mycircle,below left=30pt and -60pt of sourcex] (middle3) {} 
	edge[bend left=5, very thick,->] (reclast.north)
	edge[bend right=5, very thick,->] (reclast.north);
	\node[mycircle,below left=30pt and -80pt of sourcex] (middle4) {}
	edge[bend left=5, very thick,->] (reclast.north)
	edge[bend right=5, very thick,->] (reclast.north) ;
	\node[rectangle,right = 5pt of middle4](text2){$r$ nodes};

	
	
	
%	\draw[black,->,very thick] (sourcex.south) -- (middle0.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle1.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle2.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle3.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle4.north);
	
	\node[mycircle,below left=30pt and 10pt of middle0] (rec1) {} ;
	\node[mycircle,below left=30pt and -20pt of middle0] (rec2) {} ;
	\node[mycircle,below left=30pt and -150pt of middle0] (reclast) {} ; %,label=below:{R$\binom{r}{s}$}] (reclast) {} ;
	
%	\draw[black,->,very thick] (middle0.south) -- (rec1.north);
%	\draw[black,->,very thick] (middle1.south) -- (rec1.north);
%	\draw[black,->,very thick] (middle0.south) -- (rec2.north);
%	\draw[black,->,very thick] (middle2.south) -- (rec2.north);
%	\draw[black,->,very thick] (middle3.south) -- (reclast.north);
%	\draw[black,->,very thick] (middle4.south) -- (reclast.north);
%	\node[rectangle,below right = 7pt and 7pt of middle4](text2){$s$ edges};

	\draw [-, very thick,black] (2.1,-2.8) arc (170:60:20pt);
	
		\node[rectangle,below right = 5pt and 16pt of middle4](text2){$s=3\ell-1$};
		\node[rectangle,below right = 15pt and 23pt of middle4](text2){incoming edges};
		\node[rectangle,below right = 30pt and 22pt of middle4](text2){$\binom{r}{2}$ receivers};
	
\end{tikzpicture}

==> comb-network-rate2-ell.tex <==

\centering
\tikzsetnextfilename{2-butterflies}



%\tikzset{EdgeStyle/.append style = {->, bend left} }
  
\begin{tikzpicture}[scale = 1]
	% one butterfly
	\node[mycircle,label=right:{$\vec{x}_1,\dots,\vec{x}_h$}] (sourcex) {} 
	edge[bend left=5, very thick,->] (middle0.north)
	edge[bend right=5, very thick,->] (middle0.north)
	edge[bend left=5, very thick,->] (middle1.north)
	edge[bend right=5, very thick,->] (middle1.north)
	edge[bend left=5, very thick,->] (middle2.north)
	edge[bend right=5, very thick,->] (middle2.north)
	edge[bend left=5, very thick,->] (middle3.north)
	edge[bend right=5, very thick,->] (middle3.north)
	edge[bend left=5, very thick,->] (middle4.north)
	edge[bend right=5, very thick,->] (middle4.north)
	
	edge[bend right=40, very thick,->] (rec1.west)
	edge[bend left=40, very thick,->] (rec2.east)
	edge[bend right=20, very thick,->] (reclast.west)
	; 
	
	\draw [-, very thick,black] (1.7,-1) arc (-110:-40:10pt);
	\draw [-, very thick,black] (0.9,-.85) arc (-110:-40:10pt);
	\draw [-, very thick,black] (-1.45,-.7) arc (-160:-100:10pt);
	\draw [-, very thick,black] (-0.9,-.7) arc (-140:-70:10pt);
	\draw [-, very thick,black] (-0.45,-.7) arc (-120:-50:10pt);
	
	\draw [-, very thick,black] (1.93,-2) arc (-110:-40:10pt);
	\draw [-, very thick,black] (2.4,-2) arc (-110:-40:10pt);
	\draw [-, very thick,black] (-1.2,-2) arc (-140:-60:10pt);
	\draw [-, very thick,black] (-2.2,-2.1) arc (-160:-90:10pt);
	\draw [-, very thick,black] (-1.8,-2.2) arc (-110:-60:10pt);
	\draw [-, very thick,black] (-2.5,-2) arc (-160:-90:10pt);
	
	
	\node[rectangle, below right=6.5pt and 47pt of sourcex](textell){\textcolor{black}{$\boldsymbol{\ell}$}};
	
	\node[mycircle,below left=30pt and 40pt of sourcex] (middle0) {} 
	edge[bend left=5, very thick,->] (rec1.north)
	edge[bend right=5, very thick,->] (rec1.north)
	edge[bend left=5, very thick,->] (rec2.north)
	edge[bend right=5, very thick,->] (rec2.north)
	
	; 
	\node[mycircle,below left=30pt and 20pt of sourcex] (middle1) {} 
	edge[bend left=5, very thick,->] (rec1.north)
	edge[bend right=5, very thick,->] (rec1.north);
	\node[mycircle,below left=30pt and 0pt of sourcex] (middle2) {} 
	edge[bend left=5, very thick,->] (rec2.north)
	edge[bend right=5, very thick,->] (rec2.north);
	\node[rectangle,right = 10pt of middle2](text1){$\dots$}
	;
	\node[mycircle,below left=30pt and -60pt of sourcex] (middle3) {} 
	edge[bend left=5, very thick,->] (reclast.north)
	edge[bend right=5, very thick,->] (reclast.north);
	\node[mycircle,below left=30pt and -80pt of sourcex] (middle4) {}
	edge[bend left=5, very thick,->] (reclast.north)
	edge[bend right=5, very thick,->] (reclast.north) ;
	\node[rectangle,right = 5pt of middle4](text2){$r$ nodes};

	
	
%	\draw[black,->,very thick] (sourcex.south) -- (middle0.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle1.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle2.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle3.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle4.north);
	
	\node[mycircle,below left=30pt and 10pt of middle0] (rec1) {} ;
	\node[mycircle,below left=30pt and -20pt of middle0] (rec2) {} ;
	\node[mycircle,below left=30pt and -150pt of middle0] (reclast) {} ; %,label=below:{R$\binom{r}{s}$}] (reclast) {} ;
	
%	\draw[black,->,very thick] (middle0.south) -- (rec1.north);
%	\draw[black,->,very thick] (middle1.south) -- (rec1.north);
%	\draw[black,->,very thick] (middle0.south) -- (rec2.north);
%	\draw[black,->,very thick] (middle2.south) -- (rec2.north);
%	\draw[black,->,very thick] (middle3.south) -- (reclast.north);
%	\draw[black,->,very thick] (middle4.south) -- (reclast.north);
%	\node[rectangle,below right = 7pt and 7pt of middle4](text2){$s$ edges};
	
	\draw [-, very thick,black] (2.1,-2.8) arc (170:60:20pt);
	
		\node[rectangle,below right = 5pt and 16pt of middle4](text2){$s=2\ell+1$};
		\node[rectangle,below right = 15pt and 22pt of middle4](text2){incoming edges};
		\node[rectangle,below right = 30pt and 22pt of middle4](text2){$\binom{r}{2}$ receivers};
\end{tikzpicture}

==> comb-network-rate2.tex <==

\centering
\tikzsetnextfilename{2-butterflies}


%\tikzset{EdgeStyle/.append style = {->, bend left} }
  
\begin{tikzpicture}[scale = 1]
	% one butterfly
	\node[mycircle,label=right:{$\vec{x}_1,\vec{x}_2,\vec{x}_3,\vec{x}_4$}] (sourcex) {} 
	edge[bend left=5, very thick,->] (middle0.north)
	edge[bend right=5, very thick,->] (middle0.north)
	edge[bend left=5, very thick,->] (middle1.north)
	edge[bend right=5, very thick,->] (middle1.north)
	edge[bend left=5, very thick,->] (middle2.north)
	edge[bend right=5, very thick,->] (middle2.north)
	edge[bend left=5, very thick,->] (middle3.north)
	edge[bend right=5, very thick,->] (middle3.north)
	edge[bend left=5, very thick,->] (middle4.north)
	edge[bend right=5, very thick,->] (middle4.north)
	
	edge[bend right=40, very thick,->] (rec1.west)
	edge[bend left=40, very thick,->] (rec2.east)
	edge[bend right=20, very thick,->] (reclast.west)
	; 
	
	\node[mycircle,below left=30pt and 40pt of sourcex] (middle0) {} 
	edge[bend left=5, very thick,->] (rec1.north)
	edge[bend right=5, very thick,->] (rec1.north)
	edge[bend left=5, very thick,->] (rec2.north)
	edge[bend right=5, very thick,->] (rec2.north)
	
	; 
	\node[mycircle,below left=30pt and 20pt of sourcex] (middle1) {} 
	edge[bend left=5, very thick,->] (rec1.north)
	edge[bend right=5, very thick,->] (rec1.north);
	\node[mycircle,below left=30pt and 0pt of sourcex] (middle2) {} 
	edge[bend left=5, very thick,->] (rec2.north)
	edge[bend right=5, very thick,->] (rec2.north);
	\node[rectangle,right = 10pt of middle2](text1){$\dots$}
	;
	\node[mycircle,below left=30pt and -60pt of sourcex] (middle3) {} 
	edge[bend left=5, very thick,->] (reclast.north)
	edge[bend right=5, very thick,->] (reclast.north);
	\node[mycircle,below left=30pt and -80pt of sourcex] (middle4) {}
	edge[bend left=5, very thick,->] (reclast.north)
	edge[bend right=5, very thick,->] (reclast.north) ;
	\node[rectangle,right = 5pt of middle4](text2){$r$ nodes};

	
	
%	\draw[black,->,very thick] (sourcex.south) -- (middle0.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle1.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle2.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle3.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle4.north);
	
	\node[mycircle,below left=30pt and 10pt of middle0] (rec1) {} ;
	\node[mycircle,below left=30pt and -20pt of middle0] (rec2) {} ;
	\node[mycircle,below left=30pt and -150pt of middle0] (reclast) {} ; %,label=below:{R$\binom{r}{s}$}] (reclast) {} ;
	
%	\draw[black,->,very thick] (middle0.south) -- (rec1.north);
%	\draw[black,->,very thick] (middle1.south) -- (rec1.north);
%	\draw[black,->,very thick] (middle0.south) -- (rec2.north);
%	\draw[black,->,very thick] (middle2.south) -- (rec2.north);
%	\draw[black,->,very thick] (middle3.south) -- (reclast.north);
%	\draw[black,->,very thick] (middle4.south) -- (reclast.north);
%	\node[rectangle,below right = 7pt and 7pt of middle4](text2){$s$ edges};
		\draw [-, very thick,black] (2.1,-2.8) arc (170:60:20pt);
		
			\node[rectangle,below right = 5pt and 16pt of middle4](text2){$s=5$};
			\node[rectangle,below right = 13pt and 22pt of middle4](text2){incoming edges};	
			\node[rectangle,below right = 30pt and 22pt of middle4](text2){$\binom{r}{2}$ receivers};
\end{tikzpicture}

==> comb-network.tex <==

\centering
\tikzsetnextfilename{2-butterflies}
\begin{tikzpicture}[scale = 1]
	% one butterfly
	\node[mycircle,label=right:{$\vec{x}_1,\dots,\vec{x}_h$}] (sourcex) {} ; 
	\node[mycircle,below left=30pt and 40pt of sourcex] (middle0) {} ;
	\node[mycircle,below left=30pt and 20pt of sourcex] (middle1) {} ;
	\node[mycircle,below left=30pt and 0pt of sourcex] (middle2) {} ;
	\node[rectangle,right = 10pt of middle2](text1){$\dots$};
	\node[mycircle,below left=30pt and -60pt of sourcex] (middle3) {} ;
	\node[mycircle,below left=30pt and -80pt of sourcex] (middle4) {} ;
	\node[rectangle,right = 5pt of middle4](text2){$r$ nodes};

	
	\draw[black,->,very thick] (sourcex.south) -- (middle0.north);
	\draw[black,->,very thick] (sourcex.south) -- (middle1.north);
	\draw[black,->,very thick] (sourcex.south) -- (middle2.north);
	\draw[black,->,very thick] (sourcex.south) -- (middle3.north);
	\draw[black,->,very thick] (sourcex.south) -- (middle4.north);
	
	
	\draw [-, very thick,black] (2.2,-2.3) arc (160:50:10pt);
	\draw [-, very thick,black] (-1.8,-2.4) arc (140:30:13pt);
	\draw [-, very thick,black] (-2.5,-2.3) arc (150:20:10pt);
	
	\node[mycircle,below left=30pt and 10pt of middle0] (rec1) {} ;
	\node[mycircle,below left=30pt and -20pt of middle0] (rec2) {} ;
	\node[mycircle,below left=30pt and -150pt of middle0] (reclast) {} ; %,label=below:{R$\binom{r}{s}$}] (reclast) {} ;
	
	\draw[black,->,very thick] (middle0.south) -- (rec1.north);
	\draw[black,->,very thick] (middle1.south) -- (rec1.north);
	\draw[black,->,very thick] (middle0.south) -- (rec2.north);
	\draw[black,->,very thick] (middle2.south) -- (rec2.north);
	\draw[black,->,very thick] (middle3.south) -- (reclast.north);
	\draw[black,->,very thick] (middle4.south) -- (reclast.north);
	\node[rectangle,below right = 7pt and 7pt of middle4](text2){$s$ edges};
	\node[rectangle,below right = 28pt and 20pt of middle4](text2){$\binom{r}{s}$ receivers};
	
	\node[rectangle,right = 23pt of middle2](blub){$\dots$};
		\draw[black,->,very thick] (blub.south) -- (reclast.north);
	
\end{tikzpicture}

==> network-ell-tau.tex <==

\centering
\tikzsetnextfilename{2-butterflies}


%\tikzset{EdgeStyle/.append style = {->, bend left} }
  
\begin{tikzpicture}[scale = .9]
	% one butterfly
	\node[mycircle,label=right:{$\vec{x}_1,\dots,\vec{x}_h$}] (sourcex) {} 
	edge[bend left=5, very thick,->] (middle0.north)
	edge[bend right=5, very thick,->] (middle0.north)
	edge[bend left=5, very thick,->] (middle1.north)
	edge[bend right=5, very thick,->] (middle1.north)
	edge[bend left=5, very thick,->] (middle2.north)
	edge[bend right=5, very thick,->] (middle2.north)
	edge[bend left=5, very thick,->] (middle3.north)
	edge[bend right=5, very thick,->] (middle3.north)
	edge[bend left=5, very thick,->] (middle4.north)
	edge[bend right=5, very thick,->] (middle4.north)
	
	edge[bend right=40, very thick,->] (rec1.west)
	edge[bend right=35, very thick,->] (rec1.west)
	edge[bend left=40, very thick,->] (rec2.east)
	edge[bend left=35, very thick,->] (rec2.east)
	edge[bend right=20, very thick,->] (reclast.west)
	edge[bend right=15, very thick,->] (reclast.west)
	; 
	
	\draw [-, very thick,black] (.25,-1) arc (-110:-40:10pt);
	\draw [-, very thick,black] (-.03,-1) arc (-100:-40:10pt);
	\draw [-, very thick,black] (-2.4,-.9) arc (-160:-60:10pt);
	
	\draw [-, very thick,black] (1.7,-1) arc (-110:-40:10pt);
	\draw [-, very thick,black] (0.9,-.85) arc (-110:-40:10pt);
	\draw [-, very thick,black] (-1.45,-.7) arc (-160:-100:10pt);
	\draw [-, very thick,black] (-0.9,-.7) arc (-140:-70:10pt);
	\draw [-, very thick,black] (-0.45,-.7) arc (-120:-50:10pt);
	
	\draw [-, very thick,black] (1.93,-2) arc (-110:-40:10pt);
	\draw [-, very thick,black] (2.4,-2) arc (-110:-40:10pt);
	\draw [-, very thick,black] (-1.2,-2) arc (-140:-60:10pt);
	\draw [-, very thick,black] (-2.2,-2.1) arc (-160:-90:10pt);
	\draw [-, very thick,black] (-1.8,-2.2) arc (-110:-60:10pt);
	\draw [-, very thick,black] (-2.5,-2) arc (-160:-90:10pt);
	
	
	\draw [-, very thick,black] (2.1,-2.8) arc (170:60:20pt);
	
	\node[rectangle, below right=6.5pt and 47pt of sourcex](textell){\textcolor{black}{${\ell}$}};
	
	\node[rectangle, below left=6.5pt and 48pt of sourcex](textell2){\textcolor{black}{${\epsilon}$}};
	
	\node[mycircle,below left=30pt and 40pt of sourcex] (middle0) {} 
	edge[bend left=5, very thick,->] (rec1.north)
	edge[bend right=5, very thick,->] (rec1.north)
	edge[bend left=5, very thick,->] (rec2.north)
	edge[bend right=5, very thick,->] (rec2.north)
	
	; 
	\node[mycircle,below left=30pt and 20pt of sourcex] (middle1) {} 
	edge[bend left=5, very thick,->] (rec1.north)
	edge[bend right=5, very thick,->] (rec1.north);
	\node[mycircle,below left=30pt and 0pt of sourcex] (middle2) {} 
	edge[bend left=5, very thick,->] (rec2.north)
	edge[bend right=5, very thick,->] (rec2.north);
	\node[rectangle,right = 10pt of middle2](text1){$\dots$}
	;
	\node[mycircle,below left=30pt and -60pt of sourcex] (middle3) {} 
	edge[bend left=5, very thick,->] (reclast.north)
	edge[bend right=5, very thick,->] (reclast.north);
	\node[mycircle,below left=30pt and -80pt of sourcex] (middle4) {}
	edge[bend left=5, very thick,->] (reclast.north)
	edge[bend right=5, very thick,->] (reclast.north) ;
	\node[rectangle,right = 5pt of middle4](text2){$r$ \small{middle layer nodes}};

		\node[rectangle,below right = 2pt and 15pt of middle4](text2){$s=2\ell + \epsilon$}; 
		\node[rectangle,below right = 12pt and 20pt of middle4](text2){\small{incoming edges}};
		\node[rectangle,below right = 30pt and 27pt of middle4](text2){$\binom{r}{\alpha}$ \small{receivers}};
	
%	\draw[black,->,very thick] (sourcex.south) -- (middle0.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle1.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle2.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle3.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle4.north);
	
	\node[mycircle,below left=30pt and 10pt of middle0] (rec1) {} ;
	\node[mycircle,below left=30pt and -20pt of middle0] (rec2) {} ;
	\node[mycircle,below left=30pt and -150pt of middle0] (reclast) {} ; %,label=below:{R$\binom{r}{s}$}] (reclast) {} ;
	
%	\draw[black,->,very thick] (middle0.south) -- (rec1.north);
%	\draw[black,->,very thick] (middle1.south) -- (rec1.north);
%	\draw[black,->,very thick] (middle0.south) -- (rec2.north);
%	\draw[black,->,very thick] (middle2.south) -- (rec2.north);
%	\draw[black,->,very thick] (middle3.south) -- (reclast.north);
%	\draw[black,->,very thick] (middle4.south) -- (reclast.north);
%	\node[rectangle,below right = 7pt and 7pt of middle4](text2){$s$ edges};
	
\end{tikzpicture}
